LipKernel: Lipschitz-Bounded Convolutional Neural Networks via Dissipative Layers

We propose a novel layer-wise parameterization for convolutional neural networks (CNNs) that includes built-in robustness guarantees by enforcing a prescribed Lipschitz bound. Each layer in our parameterization is designed to satisfy a linear matrix inequality (LMI), which in turn implies dissipativity with respect to a specific supply rate. Collectively, these layer-wise LMIs ensure Lipschitz boundedness for the input-output mapping of the neural network, yielding a more expressive parameterization than through spectral bounds or orthogonal layers. Our new method LipKernel directly parameterizes dissipative convolution kernels using a 2-D Roesser-type state space model. This means that the convolutional layers are given in standard form after training and can be evaluated without computational overhead. In numerical experiments, we show that the run-time using our method is orders of magnitude faster than state-of-the-art Lipschitz-bounded networks that parameterize convolutions in the Fourier domain, making our approach particularly attractive for improving the robustness of learning-based real-time perception or control in robotics, autonomous vehicles, or automation systems. We focus on CNNs, and in contrast to previous works, our approach accommodates a wide variety of layers typically used in CNNs, including 1-D and 2-D convolutional layers, maximum and average pooling layers, as well as strided and dilated convolutions and zero padding. However, our approach naturally extends beyond CNNs as we can incorporate any layer that is incrementally dissipative.

==> figs/LipKernel_vs_Sandwich.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
    
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\scriptsize{$\#$ Channels ($c_{\mathrm{in}}=c_{\mathrm{out}}$, $N=32$, $k=3$)}},
            ylabel={\scriptsize{Avg. run time}},
            %title={Run Time vs # Channels},
            grid=both,
            legend pos=north west,
            width=0.47\textwidth,
            height=0.18\textwidth,
            xmin=10,
            xmax=500,
            xmode=log,
            ymode=log,
            xtick = {10,20,50,100,200,500},
            xticklabels = {10,20,50,100,200,500},
            ytick = {1,100,10000},
            yticklabels = {1ms,100ms,10s},
            legend style={anchor=north, at = {(0.5,1.28)}, legend columns=3, draw=none}
        ]
        \addplot[color = mycolor1, mark = *] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/lipkernel_times_channels.csv};
        \addlegendentry{\tiny{LipKernel}}
        \addplot[color = mycolor2, mark = square*] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/sandwich_times_channels.csv};
        \addlegendentry{\tiny{Sandwich}}
        \addplot[color = mycolor3, mark = triangle*] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/Orthogon_times_channels.csv};
        \addlegendentry{\tiny{Orthogon}}
        \end{axis}
        \begin{axis}[
            xlabel={\scriptsize{Image Size ($c=32$, $k=3$)}},
            ylabel={\scriptsize{Avg. run time}},
            %title={Run Time vs # Image size},
            grid=both,
            legend pos=north west,
            width=0.47\textwidth,
            height=0.18\textwidth,
            xmin=8,
            xmax=512,
            xmode=log,
            ymode=log,
            xtick = {8,16,32,64,128,256,512},
            xticklabels = {8,16,32,64,128,256,512},
            ytick = {1,100,10000},
            yticklabels = {1ms,100ms,10s},
            at={(0in,-0.16\textwidth)},
        ]
        \addplot[color = mycolor1, mark = *] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/lipkernel_times_spatial.csv};
        %\addlegendentry{LipKernel}
        \addplot[color = mycolor2, mark = square*] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/sandwich_times_spatial.csv};
        %\addlegendentry{Sandwich}
        \addplot[color = mycolor3, mark = triangle*] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/Orthogon_times_spatial.csv};
        %\addlegendentry{Orthogon}
        \end{axis}
        \begin{axis}[
            xlabel={\scriptsize{Kernel Size ($c=32$, $N=32$)}},
            ylabel={\scriptsize{Avg. run time}},
            %title={Run Time vs # Image size},
            grid=major,
            legend pos=north west,
            width=0.47\textwidth,
            height=0.18\textwidth,
            xmin=3,
            xmax=15,
            xmode=log,
            ymode=log,
            xtick = {3,5,7,9,11,13,15},
            xticklabels = {3,5,7,9,11,13,15},
            ytick = {0.1,1,10,100},
            yticklabels = {0.1ms,1ms,10ms,100ms},
            at={(0in,-0.32\textwidth)},
        ]
        \addplot[color = mycolor1, mark = *] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/lipkernel_times_kernel.csv};
        %\addlegendentry{LipKernel}
        \addplot[color = mycolor2, mark = square*] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/sandwich_times_kernel.csv};
        %\addlegendentry{Sandwich}
        \addplot[color = mycolor3, mark = triangle*] table[x index=0, y index=1, col sep=comma] {Data_LipKernel_vs_Sandwich/Orthogon_times_kernel.csv};
        %\addlegendentry{Sandwich}
        \end{axis}
    \end{tikzpicture}

==> figs/motivational_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.1in,
at={(0.542in,0.441in)},
scale only axis,
xmin=-1.5707963267949,
xmax=1.5707963267949,
xtick={-1.5707963267949,0,1.5707963267949},
xticklabels={{$\text{-}\pi\text{/2}$},{0},{$\pi\text{/2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$u_1$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$y_l$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt,dotted]
  table[row sep=crcr]{%
-1.5707963267949	6.12323399573677e-17\\
-1.53906306766773	0.0317279334980676\\
-1.50732980854056	0.0634239196565646\\
-1.47559654941339	0.0950560433041826\\
-1.44386329028622	0.126592453573749\\
-1.41213003115905	0.15800139597335\\
-1.38039677203188	0.18925124436041\\
-1.34866351290471	0.220310532786541\\
-1.31693025377754	0.251147987181079\\
-1.28519699465037	0.28173255684143\\
-1.2534637355232		0.312033445698487\\
-1.22173047639603	0.342020143325669\\
-1.18999721726886	0.371662455660328\\
-1.15826395814169	0.400930535406614\\
-1.12653069901452	0.429794912089172\\
-1.09479743988735	0.45822652172741\\
-1.06306418076018	0.486196736100469\\
-1.03133092163301	0.513677391573406\\
-0.999597662505843	0.540640817455598\\
-0.967864403378674	0.567059863862771\\
-0.936131144251504	0.592907929054641\\
-0.904397885124334	0.618158986220605\\
-0.872664625997165	0.642787609686539\\
-0.840931366869995	0.666769000516292\\
-0.809198107742826	0.690079011482112\\
-0.777464848615656	0.712694171378863\\
-0.745731589488486	0.734591708657533\\
-0.713998330361317	0.755749574354258\\
-0.682265071234147	0.776146464291757\\
-0.650531812106977	0.795761840530832\\
-0.618798552979808	0.814575952050336\\
-0.587065293852638	0.832569854634771\\
-0.555332034725469	0.849725429949514\\
-0.523598775598299	0.866025403784439\\
-0.491865516471129	0.881453363447582\\
-0.46013225734396	0.895993774291336\\
-0.42839899821679	0.909631995354518\\
-0.39666573908962	0.922354294104581\\
-0.364932479962451	0.934147860265107\\
-0.333199220835281	0.945000818714668\\
-0.301465961708111	0.954902241444074\\
-0.269732702580942	0.963842158559942\\
-0.237999443453772	0.971811568323542\\
-0.206266184326603	0.978802446214779\\
-0.174532925199433	0.984807753012208\\
-0.142799666072263	0.989821441880933\\
-0.111066406945094	0.993838464461254\\
-0.0793331478179241	0.996854775951942\\
-0.0475998886907544	0.998867339183008\\
-0.0158666295635848	0.999874127673875\\
0.0158666295635848	0.999874127673875\\
0.0475998886907544	0.998867339183008\\
0.0793331478179241	0.996854775951942\\
0.111066406945094	0.993838464461254\\
0.142799666072263	0.989821441880933\\
0.174532925199433	0.984807753012208\\
0.206266184326603	0.978802446214779\\
0.237999443453772	0.971811568323542\\
0.269732702580942	0.963842158559942\\
0.301465961708111	0.954902241444074\\
0.333199220835281	0.945000818714668\\
0.364932479962451	0.934147860265107\\
0.39666573908962	0.922354294104581\\
0.42839899821679	0.909631995354518\\
0.46013225734396	0.895993774291336\\
0.491865516471129	0.881453363447582\\
0.523598775598299	0.866025403784439\\
0.555332034725469	0.849725429949514\\
0.587065293852638	0.832569854634771\\
0.618798552979808	0.814575952050336\\
0.650531812106977	0.795761840530832\\
0.682265071234147	0.776146464291757\\
0.713998330361317	0.755749574354258\\
0.745731589488486	0.734591708657533\\
0.777464848615656	0.712694171378863\\
0.809198107742826	0.690079011482112\\
0.840931366869995	0.666769000516292\\
0.872664625997165	0.642787609686539\\
0.904397885124334	0.618158986220605\\
0.936131144251504	0.592907929054641\\
0.967864403378674	0.567059863862771\\
0.999597662505843	0.540640817455598\\
1.03133092163301	0.513677391573406\\
1.06306418076018	0.486196736100469\\
1.09479743988735	0.45822652172741\\
1.12653069901452	0.429794912089172\\
1.15826395814169	0.400930535406614\\
1.18999721726886	0.371662455660328\\
1.22173047639603	0.342020143325669\\
1.2534637355232	0.312033445698487\\
1.28519699465037	0.28173255684143\\
1.31693025377754	0.251147987181079\\
1.34866351290471	0.220310532786541\\
1.38039677203188	0.18925124436041\\
1.41213003115905	0.15800139597335\\
1.44386329028622	0.126592453573749\\
1.47559654941339	0.0950560433041826\\
1.50732980854056	0.0634239196565646\\
1.53906306766773	0.0317279334980676\\
1.5707963267949	6.12323399573677e-17\\
};
\addlegendentry{Cosine}

\addplot [color=mycolor2, line width=1.0pt, solid]
  table[row sep=crcr]{%
-1.5707963267949	-0.0275725908696939\\
-1.53906306766773	-0.00466438250242862\\
-1.50732980854056	0.0189457049685666\\
-1.47559654941339	0.0432393683256316\\
-1.44386329028622	0.0681941344451933\\
-1.41213003115905	0.093783255084379\\
-1.38039677203188	0.119975641544006\\
-1.34866351290471	0.146735843269196\\
-1.31693025377754	0.174024073832051\\
-1.28519699465037	0.20179628696679\\
-1.2534637355232	0.230004304408291\\
-1.22173047639603	0.258595996239151\\
-1.18999721726886	0.287515513305261\\
-1.15826395814169	0.316703570049175\\
-1.12653069901452	0.346097774873925\\
-1.09479743988735	0.375633003931233\\
-1.06306418076018	0.405241813073377\\
-1.03133092163301	0.434854881663126\\
-0.999597662505843	0.464401481044458\\
-0.967864403378674	0.493809959776498\\
-0.936131144251504	0.523008237255053\\
-0.904397885124334	0.551924297112098\\
-0.872664625997165	0.580486671804683\\
-0.840931366869995	0.608624910081058\\
-0.809198107742826	0.636270019532098\\
-0.777464848615656	0.663354877178573\\
-0.745731589488486	0.689814601978697\\
-0.713998330361317	0.715586884227375\\
-0.682265071234147	0.740612268015566\\
-0.650531812106977	0.764834384179214\\
-0.618798552979808	0.788200132446501\\
-0.587065293852638	0.810659812745697\\
-0.555332034725469	0.832167206824233\\
-0.523598775598299	0.852679612418723\\
-0.491865516471129	0.872157833178587\\
-0.46013225734396	0.890566128363017\\
-0.42839899821679	0.907872126990274\\
-0.39666573908962	0.924046711614754\\
-0.364932479962451	0.939063877242604\\
-0.333199220835281	0.952900571077977\\
-0.301465961708111	0.965536518830732\\
-0.269732702580942	0.976954043227213\\
-0.237999443453772	0.987137880165061\\
-0.206266184326603	0.996074997658307\\
-0.174532925199433	1.00375442234729\\
-0.142799666072263	1.01016707791544\\
-0.111066406945094	1.01530563927633\\
-0.0793331478179241	1.01916440588174\\
-0.0475998886907544	1.02173919696595\\
-0.0158666295635848	1.02302727099009\\
0.0158666295635848	1.02302727099009\\
0.0475998886907544	1.02173919696595\\
0.0793331478179241	1.01916440588174\\
0.111066406945094	1.01530563927633\\
0.142799666072263	1.01016707791544\\
0.174532925199433	1.00375442234729\\
0.206266184326603	0.996074997658307\\
0.237999443453772	0.987137880165061\\
0.269732702580942	0.976954043227213\\
0.301465961708111	0.965536518830732\\
0.333199220835281	0.952900571077977\\
0.364932479962451	0.939063877242604\\
0.39666573908962	0.924046711614754\\
0.42839899821679	0.907872126990274\\
0.46013225734396	0.890566128363017\\
0.491865516471129	0.872157833178587\\
0.523598775598299	0.852679612418723\\
0.555332034725469	0.832167206824233\\
0.587065293852638	0.810659812745697\\
0.618798552979808	0.788200132446501\\
0.650531812106977	0.764834384179214\\
0.682265071234147	0.740612268015566\\
0.713998330361317	0.715586884227375\\
0.745731589488486	0.689814601978697\\
0.777464848615656	0.663354877178573\\
0.809198107742826	0.636270019532098\\
0.840931366869995	0.608624910081058\\
0.872664625997165	0.580486671804683\\
0.904397885124334	0.551924297112098\\
0.936131144251504	0.523008237255053\\
0.967864403378674	0.493809959776498\\
0.999597662505843	0.464401481044458\\
1.03133092163301	0.434854881663126\\
1.06306418076018	0.405241813073377\\
1.09479743988735	0.375633003931233\\
1.12653069901452	0.346097774873925\\
1.15826395814169	0.316703570049175\\
1.18999721726886	0.287515513305261\\
1.22173047639603	0.258595996239151\\
1.2534637355232	0.230004304408291\\
1.28519699465037	0.20179628696679\\
1.31693025377754	0.174024073832051\\
1.34866351290471	0.146735843269196\\
1.38039677203188	0.119975641544006\\
1.41213003115905	0.093783255084379\\
1.44386329028622	0.0681941344451933\\
1.47559654941339	0.0432393683256316\\
1.50732980854056	0.0189457049685666\\
1.53906306766773	-0.00466438250242862\\
1.5707963267949	-0.0275725908696939\\
};
\addlegendentry{Dissipative layers}

\addplot [color=mycolor3, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-1.5707963267949	0.40634618857065\\
-1.53906306766773	0.420328423634522\\
-1.50732980854056	0.434090150346429\\
-1.47559654941339	0.447620776915736\\
-1.44386329028622	0.460910384262217\\
-1.41213003115905	0.473949736735238\\
-1.38039677203188	0.486730288244439\\
-1.34866351290471	0.499244183945017\\
-1.31693025377754	0.511484257659181\\
-1.28519699465037	0.52344402524914\\
-1.2534637355232	0.535117674185811\\
-1.22173047639603	0.546500049581194\\
-1.18999721726886	0.557586636971056\\
-1.15826395814169	0.568373542148338\\
-1.12653069901452	0.578857468356584\\
-1.09479743988735	0.589035691157189\\
-1.06306418076018	0.598906031284413\\
-1.03133092163301	0.608466825798553\\
-0.999597662505843	0.617716897840619\\
-0.967864403378674	0.626655525281852\\
-0.936131144251504	0.635282408548881\\
-0.904397885124334	0.643597637890662\\
-0.872664625997165	0.651601660337018\\
-0.840931366869995	0.659295246581088\\
-0.809198107742826	0.666679457999529\\
-0.777464848615656	0.673755614005497\\
-0.745731589488486	0.680525259910327\\
-0.713998330361317	0.686990135450992\\
-0.682265071234147	0.6931521441219\\
-0.650531812106977	0.699013323431741\\
-0.618798552979808	0.704575816189066\\
-0.587065293852638	0.709841842904171\\
-0.555332034725469	0.714813675379913\\
-0.523598775598299	0.719493611550238\\
-0.491865516471129	0.723883951612643\\
-0.46013225734396	0.727986975489464\\
-0.42839899821679	0.731804921642862\\
-0.39666573908962	0.735339967259598\\
-0.364932479962451	0.73859420981418\\
-0.333199220835281	0.74156965001263\\
-0.301465961708111	0.744268176113963\\
-0.269732702580942	0.746691549622374\\
-0.237999443453772	0.748841392340081\\
-0.206266184326603	0.750719174768647\\
-0.174532925199433	0.752326205845332\\
-0.142799666072263	0.75366362400059\\
-0.111066406945094	0.754732389522993\\
-0.0793331478179241	0.755533278218734\\
-0.0475998886907544	0.756066876354198\\
-0.0158666295635848	0.756333576871848\\
0.0158666295635848	0.756333576871848\\
0.0475998886907544	0.756066876354198\\
0.0793331478179241	0.755533278218734\\
0.111066406945094	0.754732389522993\\
0.142799666072263	0.75366362400059\\
0.174532925199433	0.752326205845332\\
0.206266184326603	0.750719174768647\\
0.237999443453772	0.748841392340081\\
0.269732702580942	0.746691549622374\\
0.301465961708111	0.744268176113963\\
0.333199220835281	0.74156965001263\\
0.364932479962451	0.73859420981418\\
0.39666573908962	0.735339967259598\\
0.42839899821679	0.731804921642862\\
0.46013225734396	0.727986975489464\\
0.491865516471129	0.723883951612643\\
0.523598775598299	0.719493611550238\\
0.555332034725469	0.714813675379913\\
0.587065293852638	0.709841842904171\\
0.618798552979808	0.704575816189066\\
0.650531812106977	0.699013323431741\\
0.682265071234147	0.6931521441219\\
0.713998330361317	0.686990135450992\\
0.745731589488486	0.680525259910327\\
0.777464848615656	0.673755614005497\\
0.809198107742826	0.666679457999529\\
0.840931366869995	0.659295246581088\\
0.872664625997165	0.651601660337018\\
0.904397885124334	0.643597637890662\\
0.936131144251504	0.635282408548881\\
0.967864403378674	0.626655525281852\\
0.999597662505843	0.617716897840619\\
1.03133092163301	0.608466825798553\\
1.06306418076018	0.598906031284413\\
1.09479743988735	0.589035691157189\\
1.12653069901452	0.578857468356584\\
1.15826395814169	0.568373542148338\\
1.18999721726886	0.557586636971056\\
1.22173047639603	0.546500049581194\\
1.2534637355232	0.535117674185811\\
1.28519699465037	0.52344402524914\\
1.31693025377754	0.511484257659181\\
1.34866351290471	0.499244183945017\\
1.38039677203188	0.486730288244439\\
1.41213003115905	0.473949736735238\\
1.44386329028622	0.460910384262217\\
1.47559654941339	0.447620776915736\\
1.50732980854056	0.434090150346429\\
1.53906306766773	0.420328423634522\\
1.5707963267949	0.40634618857065\\
};
\addlegendentry{1-Lipschitz layers}

\end{axis}
\end{tikzpicture}%

==> figs/robustness_accuracy_tradeoff_2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1in,
at={(0.406in,0.244in)},
scale only axis,
xmode=log,
xmin=0.15,
xmax=250,
xminorticks=true,
ymin=0.85,
ymax=1,
xlabel={\scriptsize{Lipschitz constant}},
xlabel near ticks,
ylabel={\scriptsize{test accuracy}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.96,0.33)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
every tick label/.append style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
221.65	0.99\\
};
\addlegendentry{\tiny{Vanilla}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
  0.242	0.900\\
};
\addlegendentry{\tiny{LipKernel}}

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.242 0.859\\
};
\addlegendentry{\tiny{Orthogon}}

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.240 0.902\\
};
\addlegendentry{\tiny{Sandwich}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.487	0.930\\
};

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.952	0.966\\
};

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.703	0.982\\
};

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3.110	0.989\\
};

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.487 0.896\\
};

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.960 0.946\\
};

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.744 0.977\\
};

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2.894 0.988\\
};

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.477 0.934\\
};

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.914 0.973\\
};

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.703 0.989\\};

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2.969 0.993\\
};

\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0.6\\
0.25	1\\
};

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.6\\
0.5	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0.6\\
1	1\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
2	0.6\\
2	1\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	0.6\\
4	1\\
};
\end{axis}

\begin{axis}[%
width=1.2in,
height=1in,
at={(1.95in,0.244in)},
scale only axis,
xmode=log,
xmin=0.15,
xmax=170,
xminorticks=true,
ymin=0.78,
ymax=1,
xlabel={\scriptsize{Lipschitz constant}},
xlabel near ticks,
%ylabel={\scriptsize{test accuracy}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.96,0.26)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
every tick label/.append style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
148.029	0.993\\
};
\addlegendentry{\tiny{Vanilla}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
  0.203	0.854\\
};
\addlegendentry{\tiny{LipKernel}}

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.227 0.794\\
};
\addlegendentry{\tiny{AOL}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.380	0.886\\
};

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.759	0.917\\
};

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.312	0.949\\
};

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2.455	0.971\\
};

\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
5.401380341	0.984300017\\
};

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8.297845529	0.986800015\\
};

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
12.56657442	0.986299992\\
};

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.464 0.825\\
};

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.926 0.887\\
};

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.718 0.930\\
};

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2.939 0.959\\
};

\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
3.645500618	0.971400023\\
};

\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4.505931759	0.98360002\\
};

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5.769053197	0.988900006\\
};


\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0.25 	0.6\\
0.25	    1\\
};

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.6\\
0.5	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0.6\\
1	1\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
2	0.6\\
2	1\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	0.6\\
4	1\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
8	0.6\\
8	1\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
16	0.6\\
16	1\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
32	0.6\\
32	1\\
};
\end{axis}\end{tikzpicture}%
